Time-Continuous and Time-Discontinuous Space-Time Finite Elements for Advection-Diffusion Problems

We construct four variants of space-time finite element discretizations based on linear tensor-product and simplex-type finite elements. The resulting discretizations are continuous in space, and continuous or discontinuous in time. In a first test run, all four methods are applied to a linear scalar advection-diffusion model problem. Then, the convergence properties of the time-discontinuous space-time finite element discretizations are studied in numerical experiments. Advection velocity and diffusion coefficient are varied, such that the parabolic case of pure diffusion (heat equation), as well as, the hyperbolic case of pure advection (transport equation) are included in the study. For each model parameter set, the L2 error at the final time is computed for spatial and temporal element lengths ranging over several orders of magnitude to allow for an individual evaluation of the methods' spatial, temporal, and spacetime accuracy. In the parabolic case, particular attention is paid to the influence of time-dependent boundary conditions. Key findings include a spatial accuracy of second order and a temporal accuracy between second and third order. The temporal accuracy tends towards third order depending on how advection-dominated the test case is, on the choice of the specific discretization method, and on the time-(in)dependence and treatment of the boundary conditions. Additionally, the potential of time-continuous simplex space-time finite elements for heat flux computations is demonstrated with a piston ring pack test case.

==> spacetime/Pent.tex <==
\begin{tikzpicture}
    [
	edge/.style={very thick},
	node/.style={black, draw=black, thick}
    ]

    \coordinate (a) at (3,0);
    \coordinate (b) at (5.1,0);
    \coordinate (c) at (6.0,1.2);
    \coordinate (e) at (3,3.2);
    \coordinate (d) at (4.15,2.05);
    
    \draw[edge] (a) -- (b);
    \draw[edge] (a) -- (c);
    \draw[edge] (a) -- (d);
    \draw[edge] (a) -- (e);

    \draw[edge] (b) -- (c);
    \draw[edge] (b) -- (d);
    \draw[edge] (b) -- (e);

    \draw[edge] (c) -- (d);
    \draw[edge] (c) -- (e);
   
    \draw[edge] (d) -- (e);

    \fill[node] (a) circle (2.pt);
    \fill[node] (b) circle (2.pt);
    \fill[node] (c) circle (2.pt);
    \fill[node] (d) circle (2.pt);
    \fill[node] (e) circle (2.pt);

\end{tikzpicture}


==> spacetime/Tet.tex <==
\begin{tikzpicture}
    [
	edge/.style={very thick},
	node/.style={black, draw=black, thick}
    ]

    \coordinate (a) at (3,0);
    \coordinate (b) at (5.1,0);
    \coordinate (c) at (6.0,1.2);
    \coordinate (d) at (4.15,2.05);
    
    \draw[edge] (a) -- (b);
    \draw[edge] (a) -- (c);
    \draw[edge] (a) -- (d);

    \draw[edge] (b) -- (c);
    \draw[edge] (b) -- (d);

    \draw[edge] (c) -- (d);
   
    \fill[node] (a) circle (2.pt);
    \fill[node] (b) circle (2.pt);
    \fill[node] (c) circle (2.pt);
    \fill[node] (d) circle (2.pt);

\end{tikzpicture}


==> spacetime/Tri.tex <==
\begin{tikzpicture}
    [
	edge/.style={very thick},
	node/.style={black, draw=black, thick}
    ]

    \coordinate (a) at (3,0);
    \coordinate (b) at (5.1,0);
    \coordinate (c) at (6.0,1.2);
    
    \draw[edge] (a) -- (b);
    \draw[edge] (a) -- (c);

    \draw[edge] (b) -- (c);

    \fill[node] (a) circle (2.pt);
    \fill[node] (b) circle (2.pt);
    \fill[node] (c) circle (2.pt);

\end{tikzpicture}


==> spacetime/cpst.tex <==
\newcommand*\cols{2}
\newcommand*\rows{2}
%\tikzsetnextfilename{spacetime-cpst}
\begin{tikzpicture}[
    scale=1,
    axis/.style={very thick, ->},
    important line/.style={thick},
    dashed line/.style={dashed, thin},
    pile/.style={thick, ->, shorten <=2pt, shorten
    >=2pt},
    every node/.style={color=black},
    pointer/.style={shorten <=0.08cm},
    ]
    %x-axis
    \draw[axis] (-0.1,0)  -- (3.5,0) node(xline)[right]{$x$};
    \foreach \x in {0,1,2,3}
    \draw (\x cm,0.1) -- (\x cm,-0.1) node[anchor=north] {$x_{\x}$};
    % t-axis
    \draw[axis] (0,-0.1) -- (0,3.5) node(yline)[above]{$t$};
    \draw (0.1,0cm) -- (-0.1, 0cm) node[anchor=east] {$t_{0}$};
    \draw (0.1,1cm) -- (-0.1, 1cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,2.0cm) -- (-0.1, 2.0cm) node[anchor=east] {$t_{2}$};
    \draw (0.1,3.0cm) -- (-0.1, 3.0cm) node[anchor=east] {$t_{3}$};
    % Lines
    \foreach \row in {0, 1, ...,\rows} {
     		\foreach \col in {0, 1, ...,\cols} {
   				 \draw[important line] (\col,\row) coordinate (A)  -- (\col+1,\row) coordinate (B);
   				 \draw[important line] (\col,\row+1) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
   				 \draw[important line] (\col,\row) coordinate (A)  -- (\col,\row+1) coordinate (B);
   				 \fill (A) circle (2pt);
   				 \fill (B) circle (2pt);
   				  \draw[important line] (\col+1,\row) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
   				 \fill (A) circle (2pt);
   				 \fill (B) circle (2pt);
   		 }
   	}
   \node (Q) at (1.5,1.5) {$Q_0$};
   \draw[pointer] (3,1.5cm) -- (3.5, 1.5) node[anchor=west] {$P_{0}$};
   \draw[pointer] (2.2,0cm) -- (3.5, 0.5) node[anchor=west] {$\Omega_l$};
        \draw[pointer] (2.2,3cm) -- (3.5, 2.5) node[anchor=west] {$\Omega_u$};
\end{tikzpicture}


==> spacetime/csst.tex <==
\newcommand*\cols{2}
\newcommand*\rows{2}
%\tikzsetnextfilename{spacetime-csst}
\begin{tikzpicture}[
    scale=1,
    axis/.style={very thick, ->},
    important line/.style={thick},
    pointer/.style={shorten <=0.08cm},
    every node/.style={color=black}
    ]
    %x-axis
    \draw[axis] (-0.1,0)  -- (3.5,0) node(xline)[right]{$x$};
    \foreach \x in {0,1,2,3}
    \draw (\x cm,0.1) -- (\x cm,-0.1) node[anchor=north] {$x_{\x}$};
    % t-axis
%    \draw[very thick] (0,-0.1) -- (0,1);
%    \draw[very thick] (0,1.3) -- (0,2.3);
    \draw[axis] (0,-0.1) -- (0,3.5) node(yline)[above]{$t$};
    \draw (0.1,0cm) -- (-0.1, 0cm) node[anchor=east] {$t_{0}$};
    \draw (0.1,1cm) -- (-0.1, 1cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,2.0cm) -- (-0.1, 2.0cm) node[anchor=east] {$t_{2}$};
    \draw (0.1,3.0cm) -- (-0.1, 3.0cm) node[anchor=east] {$t_{3}$};
    % Lines
    \foreach \row in {0, 1, ...,\rows} {
     		\foreach \col in {0, 1, ...,\cols} {
   				 \draw[important line] (\col,\row) coordinate (A)  -- (\col+1,\row) coordinate (B);
   				 \draw[important line] (\col,\row+1) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
   				 \draw[important line] (\col,\row) coordinate (A)  -- (\col,\row+1) coordinate (B);
   				 \fill (A) circle (2pt);
   				 \fill (B) circle (2pt);
   				  \draw[important line] (\col+1,\row) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
   				 \fill (A) circle (2pt);
   				 \fill (B) circle (2pt);
				   \draw[important line] (\col,\row) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
   		 }
   	}
   \node (Q) at (1.3,1.7) {$Q_0$};
   \draw[pointer] (3,1.5cm) -- (3.5, 1.5) node[anchor=west] {$P_{0}$};
     \draw[pointer] (2.2,0cm) -- (3.5, 0.5) node[anchor=west] {$\Omega_l$};
        \draw[pointer] (2.2,3cm) -- (3.5, 2.5) node[anchor=west] {$\Omega_u$};
\end{tikzpicture}


==> spacetime/dpst.tex <==
\newcommand*\cols{2}
\newcommand*\rows{3}

%\tikzsetnextfilename{spacetime-dpst}
\begin{tikzpicture}[
    scale=1,
    axis/.style={very thick, ->},
    important line/.style={thick},
    pointer/.style={shorten <=0.08cm},
    every node/.style={color=black}
    ]
    %x-axis
    \draw[axis] (-0.1,0)  -- (3.5,0) node(xline)[right]{$x$};
    \foreach \x in {0,1,2,3}
    \draw (\x cm,0.1) -- (\x cm,-0.1) node[anchor=north] {$x_{\x}$};
    % t-axis
    \draw[very thick] (0,-0.1) -- (0,1);
    \draw[very thick] (0,1.3) -- (0,2.3);
    \draw[axis] (0,2.6) -- (0,4) node(yline)[above]{$t$};
    \draw (0.1,0cm) -- (-0.1, 0cm) node[anchor=east] {$t_{0}$};
    \draw (0.1,1cm) -- (-0.1, 1cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,1.3cm) -- (-0.1, 1.3cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,2.3cm) -- (-0.1, 2.3cm) node[anchor=east] {$t_{2}$};
    \draw (0.1,2.6cm) -- (-0.1, 2.6cm) node[anchor=east] {$t_{2}$};
    \draw (0.1,3.6cm) -- (-0.1, 3.6cm) node[anchor=east] {$t_{3}$};
    % Lines
    \foreach \row in {0, 1.3, ...,\rows} {
     		\foreach \col in {0, 1, ...,\cols} {
   				 \draw[important line] (\col,\row) coordinate (A)  -- (\col+1,\row) coordinate (B);
   				 \draw[important line] (\col,\row+1) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
   				 \draw[important line] (\col,\row) coordinate (A)  -- (\col,\row+1) coordinate (B);
   				 \fill (A) circle (2pt);
   				 \fill (B) circle (2pt);
   				  \draw[important line] (\col+1,\row) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
   				 \fill (A) circle (2pt);
   				 \fill (B) circle (2pt);
   		 }
   	}
	\node (Q) at (1.5,0.5) {$Q_0$};
	\node (Q) at (1.5,1.8) {$Q_1$};
	\node (Q) at (1.5,3.1) {$Q_2$};
   	\draw[pointer] (3,1.8cm) -- (3.5, 1.8) node[anchor=west] {$P_{1}$};
     	\draw[pointer] (2.2,1.3cm) -- (3.5, 1.1) node[anchor=west] {$\Omega_l$};
        \draw[pointer] (2.2,2.3cm) -- (3.5, 2.5) node[anchor=west] {$\Omega_u$};
\end{tikzpicture}


==> spacetime/dsst.tex <==
\newcommand*\cols{2}
\newcommand*\rows{3}
%\tikzsetnextfilename{spacetime-dsst}
\begin{tikzpicture}[
    scale=1,
    axis/.style={very thick, ->},
    important line/.style={thick},
    newEdge/.style={thick, ->, >=circle},
        pointer/.style={shorten <=0.08cm},
    every node/.style={color=black}
    ]
    %x-axis
    \draw[axis] (-0.1,0)  -- (3.5,0) node(xline)[right]{$x$};
    \foreach \x in {0,1,2,3}
    \draw (\x cm,0.1) -- (\x cm,-0.1) node[anchor=north] {$x_{\x}$};
    % t-axis
    \draw[very thick] (0,-0.1) -- (0,1);
       \draw[very thick] (0,1.3) -- (0,2.3);
    \draw[axis] (0,2.6) -- (0,4) node(yline)[above]{$t$};
    \draw (0.1,0cm) -- (-0.1, 0cm) node[anchor=east] {$t_{0}$};
    \draw (0.1,1cm) -- (-0.1, 1cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,1.3cm) -- (-0.1, 1.3cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,2.3cm) -- (-0.1, 2.3cm) node[anchor=east] {$t_{2}$};
        \draw (0.1,2.6cm) -- (-0.1, 2.6cm) node[anchor=east] {$t_{2}$};
            \draw (0.1,3.6cm) -- (-0.1, 3.6cm) node[anchor=east] {$t_{3}$};
    % Lines
    \foreach \row in {0, 1.3, ...,\rows} {
     		\foreach \col in {0, 1, ...,\cols} {
   				 \draw[important line] (\col,\row) coordinate (A)  -- (\col+1,\row) coordinate (B);
   				 \draw[important line] (\col,\row+1) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
				 \draw[important line] (\col,\row) coordinate (A)  -- (\col,\row+1) coordinate (B);
   				 \fill (A) circle (2pt);
   				 \fill (B) circle (2pt);
   				  \draw[important line] (\col+1,\row) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
   				 \fill (A) circle (2pt);
   				 \fill (B) circle (2pt);
				  \draw[important line] (\col,\row) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
   		 }
   		    	%\draw[important line] (0,\row) coordinate (A)  -- (1,\row+1) coordinate (B);
%			\draw[important line] (0,\row+1) coordinate (A)  -- (1,\row) coordinate (B);
%   				 \fill (A) circle (2pt);
%   				 \fill (B) circle (2pt);
%   				 
%   				  \draw[important line] (1,\row) coordinate (A)  -- (2,\row+0.5) coordinate (B);
%   				   \fill (A) circle (2pt);
%   				  \draw[important line] (1,\row+1) coordinate (A)  -- (2,\row+0.5) coordinate (B);
%   				  \fill (A) circle (2pt);
%   				  \draw[important line] (2,\row+0.5) coordinate (A)  -- (3,\row) coordinate (B);
%   				   \fill (A) circle (2pt);
%   				   \fill (B) circle (2pt);
%   				  \draw[important line] (2,\row+0.5) coordinate (A)  -- (3,\row+1) coordinate (B);
%   				  \fill (A) circle (2pt);   	
%   				  \fill (B) circle (2pt);			  
   				  
   	}
   	   \node (Q) at (1.3,2.0) {$Q_1$};
   \draw[pointer] (3,1.8cm) -- (3.5, 1.8) node[anchor=west] {$P_{1}$};
     \draw[pointer] (2.2,1.3cm) -- (3.5, 1.1) node[anchor=west] {$\Omega_l$};
        \draw[pointer] (2.2,2.3cm) -- (3.5, 2.5) node[anchor=west] {$\Omega_u$};
\end{tikzpicture}


==> spacetime/mappings.tex <==
\begin{tikzpicture}[line/.style={->,shorten >=0.2cm,shorten <=0.2cm},thick]
    \node[anchor=south west]  (ref) at (0,0) {\begin{tikzpicture}[
    scale=1,
    axis/.style={thick, ->, >=stealth'},
    important line/.style={thick},
    dashed line/.style={dashed, thin},
    every node/.style={color=black}
    ]
    % Axis
    \draw[axis] (-0.1*\myTriL,0)  -- (1.3*\myTriL,0) node(xline)[right]{$\xi$};
    \draw[axis] (0,-0.1*\myTriL) -- (0,1.3*\myTriL) node(yline)[above]{$\eta$};
    % Triangle
    \draw[important line] (1*\myTriL,0) coordinate (A) node[above right,shift={(0:-0.3cm)}] {$(1,0)$} -- (0,1*\myTriL)
        coordinate (B) node[right, text width=5em] {$(0,1)$};
       \coordinate (O) at (0,0);
       \draw (O) node [above right] {$(0,0)$};
     \fill (A) circle (1.2pt);
     \fill (B) circle (1.2pt);
     \fill (O) circle (1.2pt);
     \node at (0.3*\myTriL,0.3*\myTriL) {\tri{*}};
\end{tikzpicture}};
\node[anchor=north] (reg) at (0.55*\textwidth,-0.35*\myTriL) {\begin{tikzpicture}[
    axis/.style={thick, ->, >=stealth'},
    important line/.style={thick},
    every node/.style={color=black}
    ]
    % Axis
    \draw[axis] (-0.1*\myTriL,0)  -- (1.3*\myTriL,0) node(xline)[right]{$x_r$};
    \draw[axis] (0,-0.1*\myTriL) -- (0,1.3*\myTriL) node(yline)[above]{$y_r$};
    % Triangle
    \draw[important line] (1.075*\myTriL,0) coordinate (A) node[above right,shift={(0:-0.3cm)}] {$(a=\sqrt{\frac{2}{\sqrt{3}}},0)$} -- (0.504*\myTriL,0.93*\myTriL)
        coordinate (B) node[right, text width=5em] {$(\frac{a}{2},\frac{\sqrt{3}a}{2})$};
    \draw[important line] (B) -- (0,0)
        coordinate (C) node[below left,shift={(0:0.2cm)}] {$(0,0)$};
        \node at (0.504*\myTriL,0.3*\myTriL) {{$\bigtriangleup_r$}};
     \fill (A) circle (1.2pt);
     \fill (B) circle (1.2pt);
     \fill (C) circle (1.2pt);
\end{tikzpicture}};
\node[anchor=south east]  (rnd) at (\textwidth,0) {\begin{tikzpicture}[
    axis/.style={thick, ->, >=stealth'},
    important line/.style={thick},
    every node/.style={color=black}
    ]
    % Axis
    \draw[axis] (-0.1*\myTriL,0)  -- (1.3*\myTriL,0) node(xline)[right]{$x$};
    \draw[axis] (0,-0.1*\myTriL) -- (0,1.3*\myTriL) node(yline)[above]{$y$};
    % Triangle
    \draw[important line] (1*\myTriL,0.2*\myTriL) coordinate (A) node[above right,shift={(0:-0.3cm)}] {$(x_1,y_1)$} -- (0.3*\myTriL,1.1*\myTriL)
        coordinate (B) node[right, text width=5em] {$(x_2,y_2)$};
    \draw[important line] (A) -- (0.4*\myTriL,0.3*\myTriL)
        coordinate (C) node[below left,shift={(0:0.2cm)}] {$(x_3,y_3)$};
    \draw[important line] (C) -- (B);
     \fill (A) circle (1.2pt);
     \fill (B) circle (1.2pt);
     \fill (C) circle (1.2pt);
      \node at (0.6*\myTriL,0.5*\myTriL) {\tri{k}};
\end{tikzpicture}};
\draw [line,bend right] (ref) to node[below left]{$\bJ_r = \ddx{x_r}{\xi}$ } node[above right]{$\Psi$} (reg);
\draw [line,bend left] (ref) to node[above]{$\bJ_k = \ddx{x}{\xi}$ } node[below]{$\Phi$} (rnd);
\draw [line,bend right] (reg) to node[below right]{$\bL = \ddx{x}{x_r}$} node[above left]{$\Pi$} (rnd);
\end{tikzpicture}


==> spacetime/sst.tex <==
\newcommand*\cols{2}
\newcommand*\rows{3}
%\tikzsetnextfilename{spacetime-sst}
\begin{tikzpicture}[
    scale=1,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={thick},
    newEdge/.style={thick, ->, >=circle},
            pointer/.style={shorten <=0.08cm},
    every node/.style={color=black}
    ]
    %x-axis
    \draw[axis] (-0.1,0)  -- (3.5,0) node(xline)[right]{$x$};
    \foreach \x in {0,1,2,3}
    \draw (\x cm,0.1) -- (\x cm,-0.1) node[anchor=north] {$x_{\x}$};
    % t-axis
    \draw[very thick] (0,-0.1) -- (0,1);
       \draw[very thick] (0,1.3) -- (0,2.3);
    \draw[axis] (0,2.6) -- (0,4) node(yline)[above]{$t$};
    \draw (0.1,0cm) -- (-0.1, 0cm) node[anchor=east] {$t_{0}$};
    \draw (0.1,1cm) -- (-0.1, 1cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,1.3cm) -- (-0.1, 1.3cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,2.3cm) -- (-0.1, 2.3cm) node[anchor=east] {$t_{2}$};
        \draw (0.1,2.6cm) -- (-0.1, 2.6cm) node[anchor=east] {$t_{2}$};
            \draw (0.1,3.6cm) -- (-0.1, 3.6cm) node[anchor=east] {$t_{3}$};
    % Lines
    \foreach \row in {0, 1.3, ...,\rows} {
     		\foreach \col in {0, 1, ...,\cols} {
   				 \draw[important line] (\col,\row) coordinate (A)  -- (\col+1,\row) coordinate (B);
   				 \draw[important line] (\col,\row+1) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
   				 \draw[important line] (\col,\row) coordinate (A)  -- (\col,\row+1) coordinate (B);
   				 \fill[black] (A) circle (2pt);
   				 \fill[black] (B) circle (2pt);
   				  \draw[important line] (\col+1,\row) coordinate (A)  -- (\col+1,\row+1) coordinate (B);
   				 \fill[black] (A) circle (2pt);
   				 \fill[black] (B) circle (2pt);
   		 }
   		    	\draw[important line] (0,\row) coordinate (A)  -- (1,\row+1) coordinate (B);
   				 \fill[black] (A) circle (2pt);
   				 \fill[black] (B) circle (2pt);
   				 
   				  \draw[important line] (1,\row) coordinate (A)  -- (2,\row+0.5) coordinate (B);
   				   \fill[black] (A) circle (2pt);
   				  \draw[important line] (1,\row+1) coordinate (A)  -- (2,\row+0.5) coordinate (B);
   				  \fill[black] (A) circle (2pt);
   				  \draw[important line] (2,\row+0.5) coordinate (A)  -- (3,\row) coordinate (B);
   				   \fill[black] (A) circle (2pt);
   				   \fill[black] (B) circle (2pt);
   				  \draw[important line] (2,\row+0.5) coordinate (A)  -- (3,\row+1) coordinate (B);
   				  \fill[black] (A) circle (2pt);   	
   				  \fill[black] (B) circle (2pt);			  
   				  
   	}
   	   \node (Q) at (1.5,1.8) {$Q_1$};
   \draw[pointer] (3,1.8cm) -- (3.5, 1.8) node[anchor=west] {$P_{1}$};
     \draw[pointer] (2.2,1.3cm) -- (3.5, 1.1) node[anchor=west] {$\Omega_l$};
        \draw[pointer] (2.2,2.3cm) -- (3.5, 2.5) node[anchor=west] {$\Omega_u$};
\end{tikzpicture}

==> spacetime/ust.tex <==
%\tikzsetnextfilename{spacetime-ust}
\begin{tikzpicture}[
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={thick},
    pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten
    >=2pt},
    pointer/.style={shorten <=0.08cm},
    every node/.style={color=black}
    ]
         %x-axis
    \draw[axis] (-0.1,0)  -- (3.5,0) node(xline)[right]{$x$};
    \foreach \x in {0,1,2,3}
    \draw (\x ,0.1) -- (\x,-0.1) node[anchor=north] {$x_{\x}$};
    % t-axis
    \draw[axis] (0,-0.1) -- (0,4) node(yline)[above]{$t$};
    \draw (0.1,0cm) -- (-0.1, 0cm) node[anchor=east] {$t_{0}$};
    \draw (0.1,1cm) -- (-0.1, 1cm) node[anchor=east] {$t_{1}$};
    \draw (0.1,2cm) -- (-0.1, 2cm) node[anchor=east] {$t_{2}$};
    \draw (0.1,3cm) -- (-0.1, 3cm) node[anchor=east] {$t_{3}$};
\begin{axis}[axis lines=none,
	xmin = 0,
	xmax = 3,
	ymin =0,
	ymax = 3,
	x=1cm,
	y=1cm
	]
	\addplot [patch, patch refines=0, mesh, thick, black, patch table={spacetime/d1_triangles.dat}] table {spacetime/d1_points.dat}; 
  	\addplot [mark=*, draw=black, fill=black, only marks] table {spacetime/d1_points.dat}; 
\end{axis}
  	\node (Q) at (1.5,1.5) {$Q_0$};
   	\draw[pointer] (3,1.5cm) -- (3.5, 1.5) node[anchor=west] {$P_{0}$};
     	\draw[pointer] (2.2,0cm) -- (3.5, 0.5) node[anchor=west] {$\Omega_l$};
        \draw[pointer] (2.2,3cm) -- (3.5, 2.5) node[anchor=west] {$\Omega_u$};
        % Extra lines
        \draw[thick] (3.0, 0.0) -- (3.0, 3.0);
        \draw[thick] (0.0, 3.0) -- (3.0, 3.0);
\end{tikzpicture}
